Magnetic flux transport via reconnection diffusion in different sonic regimes of interstellar MHD turbulence

Turbulence and magnetic fields are components of the interstellar medium and are interconnected through plasma processes. In particular, the magnetic flux transport in the presence of magneto-hydrodynamic (MHD) turbulence is an essential factor for understanding star formation. The theory of Reconnection Diffusion (RD), based on statistics of Alfv\'enic turbulence, predicts a dependence of the diffusion coefficient of the magnetic field on the Alfv\'enic Mach number $M_A$. However, this theory does not consider the effects of compressibility which are important in the regime of supersonic MHD turbulence. In this work, we measure the diffusion coefficient of magnetic fields in sub-Alfv\'enic MHD turbulence, with different sonic Mach numbers $M_S$. We perform numerical simulations of forced turbulence in periodic domains from the incompressible limit to the supersonic regime. We introduce two methods to extract the diffusion coefficient, based on the analysis of tracer particles. Our results confirm the RD assumption regarding the correspondence between the diffusion of magnetic field and that of fluid Lagrangian particles. The measured diffusion rate provided by incompressible turbulence agrees with the suppression predicted by the RD theory in the presence of strong magnetic fields: $D \propto M_A^3$. Our simulations also indicate an increase in RD efficiency when the turbulence is compressible. The dependency on $M_A$ and $M_S$ from the simulations can be described by the relation $D \propto M_A^\alpha$, where $\alpha(M_S) \approx 3/(1 + M_S)$. This quantitative characterization of $D$ is critical for modeling star formation in turbulent molecular clouds and evaluating the efficiency of this transport compared to other mechanisms.

==> alpha_ms.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(308,1947){\rotatebox{-270}{\makebox(0,0){\strut{}$ \alpha $}}}%
      \put(2555,220){\makebox(0,0){\strut{}$ M_S $}}%
      \csname LTb\endcsname%%
      \put(3464,3062){\makebox(0,0)[r]{\strut{}res. $ 2048 \times 128^2 $}}%
      \csname LTb\endcsname%%
      \put(3464,2842){\makebox(0,0)[r]{\strut{}res. $ 1024 \times 64^2 $}}%
      \csname LTb\endcsname%%
      \put(792,660){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(792,982){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(792,1304){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(792,1626){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(792,1948){\makebox(0,0)[r]{\strut{}$2.0$}}%
      \put(792,2269){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(792,2591){\makebox(0,0)[r]{\strut{}$3.0$}}%
      \put(792,2913){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(792,3235){\makebox(0,0)[r]{\strut{}$4.0$}}%
      \put(924,440){\makebox(0,0){\strut{}$-0.5$}}%
      \put(1332,440){\makebox(0,0){\strut{}$0.0$}}%
      \put(1740,440){\makebox(0,0){\strut{}$0.5$}}%
      \put(2148,440){\makebox(0,0){\strut{}$1.0$}}%
      \put(2556,440){\makebox(0,0){\strut{}$1.5$}}%
      \put(2963,440){\makebox(0,0){\strut{}$2.0$}}%
      \put(3371,440){\makebox(0,0){\strut{}$2.5$}}%
      \put(3779,440){\makebox(0,0){\strut{}$3.0$}}%
      \put(4187,440){\makebox(0,0){\strut{}$3.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{alpha_ms}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ma_eta_pencil_cs1_res064.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(176,1947){\rotatebox{-270}{\makebox(0,0){\strut{}$ \eta_{\rm tf} / \left( \frac{1}{3} \ell v_{\rm rms} \right) $, $ D_{\perp} / \left( \frac{1}{3} \ell v_{\rm rms} \right) $}}}%
      \put(2555,220){\makebox(0,0){\strut{}$ v_{\rm rms} / \langle v_{\rm A} \rangle $}}%
      \put(2555,3565){\makebox(0,0){\strut{}ms0.1\_ma(...)\_lo\_pe}}%
      \csname LTb\endcsname%%
      \put(3464,1273){\makebox(0,0)[r]{\strut{}$ D_{\rm yz} $}}%
      \csname LTb\endcsname%%
      \put(3464,1053){\makebox(0,0)[r]{\strut{}$ D_{\rm corr} $}}%
      \csname LTb\endcsname%%
      \put(3464,833){\makebox(0,0)[r]{\strut{}$ \eta_{\rm tf} $}}%
      \csname LTb\endcsname%%
      \put(792,660){\makebox(0,0)[r]{\strut{}$ 10^{-3} $}}%
      \put(792,1518){\makebox(0,0)[r]{\strut{}$ 10^{-2} $}}%
      \put(792,2377){\makebox(0,0)[r]{\strut{}$ 10^{-1} $}}%
      \put(792,3235){\makebox(0,0)[r]{\strut{}$ 10^{0} $}}%
      \put(1679,440){\makebox(0,0){\strut{}$ 10^{-1} $}}%
      \put(4187,440){\makebox(0,0){\strut{}$ 10^{0} $}}%
      \colorrgb{0.47,0.47,0.47}%%
      \put(1290,1669){\makebox(0,0){\strut{}$ M_A^2 $}}%
      \put(1783,785){\makebox(0,0){\strut{}$ M_A^3 $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ma_eta_pencil_cs1_res064}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ma_tdec_res064-128.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(176,1947){\rotatebox{-270}{\makebox(0,0){\strut{}$ \tau_\text{dec} / (l / v_\text{vrms}) $}}}%
      \put(2555,220){\makebox(0,0){\strut{}$ v_{\rm rms} / \langle v_{\rm A} \rangle $}}%
      \csname LTb\endcsname%%
      \put(3464,1493){\makebox(0,0)[r]{\strut{}Incomp.}}%
      \csname LTb\endcsname%%
      \put(3464,1273){\makebox(0,0)[r]{\strut{}$ M_S = 0.1 $}}%
      \csname LTb\endcsname%%
      \put(3464,1053){\makebox(0,0)[r]{\strut{}$ M_S = 1 $}}%
      \csname LTb\endcsname%%
      \put(3464,833){\makebox(0,0)[r]{\strut{}$ M_S = 3 $}}%
      \csname LTb\endcsname%%
      \put(792,660){\makebox(0,0)[r]{\strut{}$ 10^{-2} $}}%
      \put(792,1948){\makebox(0,0)[r]{\strut{}$ 10^{-1} $}}%
      \put(792,3235){\makebox(0,0)[r]{\strut{}$ 10^{0} $}}%
      \put(1853,440){\makebox(0,0){\strut{}$0.1$}}%
      \put(4187,440){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ma_tdec_res064-128}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ma_tener_res064-128.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(308,1947){\rotatebox{-270}{\makebox(0,0){\strut{}$ \tau_{\rm ener} / \left( \ell / v_{\rm rms} \right) $}}}%
      \put(2555,220){\makebox(0,0){\strut{}$ v_{\rm rms} / \langle v_{\rm A} \rangle $}}%
      \csname LTb\endcsname%%
      \put(3464,3062){\makebox(0,0)[r]{\strut{}Incomp.}}%
      \csname LTb\endcsname%%
      \put(3464,2842){\makebox(0,0)[r]{\strut{}$ M_S = 0.1 $}}%
      \csname LTb\endcsname%%
      \put(3464,2622){\makebox(0,0)[r]{\strut{}$ M_S = 1 $}}%
      \csname LTb\endcsname%%
      \put(3464,2402){\makebox(0,0)[r]{\strut{}$ M_S = 3 $}}%
      \csname LTb\endcsname%%
      \put(792,1068){\makebox(0,0)[r]{\strut{}$ 10^{0} $}}%
      \put(792,1848){\makebox(0,0)[r]{\strut{}$ 10^{1} $}}%
      \put(792,2628){\makebox(0,0)[r]{\strut{}$ 10^{2} $}}%
      \put(1853,440){\makebox(0,0){\strut{}$ 10^{-1} $}}%
      \put(4187,440){\makebox(0,0){\strut{}$ 10^{0} $}}%
      \colorrgb{0.47,0.47,0.47}%%
      \put(1150,992){\makebox(0,0){\strut{}$ M_A^{0} $}}%
      \put(1150,1675){\makebox(0,0){\strut{}$ M_A^{-1} $}}%
      \put(2230,2272){\makebox(0,0){\strut{}$ M_A^{-2} $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ma_tener_res064-128}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiplot_ma_eta_comp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-316,6911){\rotatebox{-270}{\makebox(0,0){\strut{}$ D_{\perp} / \left( \frac{1}{3} \ell v_{\rm rms} \right) $}}}%
      \put(2375,7987){\makebox(0,0){\strut{}$ M_S = 0.1 $}}%
      \csname LTb\endcsname%%
      \put(3596,6449){\makebox(0,0)[r]{\strut{}$ D_{\rm yz} $}}%
      \csname LTb\endcsname%%
      \put(3596,6229){\makebox(0,0)[r]{\strut{}$ D_{\rm corr} $}}%
      \csname LTb\endcsname%%
      \put(3596,6009){\makebox(0,0)[r]{\strut{}$ D_{\rm corr-fit} $}}%
      \csname LTb\endcsname%%
      \put(3596,5789){\makebox(0,0)[r]{\strut{}$ \eta_{\rm tf}$ (Pencil)}}%
      \csname LTb\endcsname%%
      \put(300,5616){\makebox(0,0)[r]{\strut{}$ 10^{-2} $}}%
      \put(300,6742){\makebox(0,0)[r]{\strut{}$ 10^{-1} $}}%
      \put(300,7868){\makebox(0,0)[r]{\strut{}$ 10^{0} $}}%
      \put(1331,5396){\makebox(0,0){\strut{}}}%
      \put(4319,5396){\makebox(0,0){\strut{}}}%
      \colorrgb{0.47,0.47,0.47}%%
      \put(869,5814){\makebox(0,0){\strut{}$ M_A^2 $}}%
      \put(2354,5744){\makebox(0,0){\strut{}$ M_A^3 $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8471,6911){\rotatebox{-270}{\makebox(0,0){\strut{}$ D_{\perp} / \left( \frac{1}{3} \ell v_{\rm rms} \right) $, $ \langle v_{\rm 2D,sol} \rangle / v_{\rm rms} $}}}%
      \put(6263,7987){\makebox(0,0){\strut{}$ M_S = 0.1 $}}%
      \csname LTb\endcsname%%
      \put(7484,6009){\makebox(0,0)[r]{\strut{}$ D_{\rm yz} $}}%
      \csname LTb\endcsname%%
      \put(7484,5789){\makebox(0,0)[r]{\strut{}$ \langle v_{\rm 2D,sol} \rangle $}}%
      \csname LTb\endcsname%%
      \put(4188,5616){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,6742){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,7868){\makebox(0,0)[r]{\strut{}}}%
      \put(5219,5396){\makebox(0,0){\strut{}}}%
      \put(8207,5396){\makebox(0,0){\strut{}}}%
      \colorrgb{0.47,0.47,0.47}%%
      \put(4757,5814){\makebox(0,0){\strut{}$ M_A^2 $}}%
      \put(6242,5744){\makebox(0,0){\strut{}$ M_A^3 $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-316,4319){\rotatebox{-270}{\makebox(0,0){\strut{}$ D_{\perp} / \left( \frac{1}{3} \ell v_{\rm rms} \right) $}}}%
      \put(2375,5395){\makebox(0,0){\strut{}$ M_S = 1 $}}%
      \csname LTb\endcsname%%
      \put(3596,3637){\makebox(0,0)[r]{\strut{}$ D_{\rm yz} $}}%
      \csname LTb\endcsname%%
      \put(3596,3417){\makebox(0,0)[r]{\strut{}$ D_{\rm corr} $}}%
      \csname LTb\endcsname%%
      \put(3596,3197){\makebox(0,0)[r]{\strut{}$ D_{\rm corr-fit} $}}%
      \csname LTb\endcsname%%
      \put(300,3024){\makebox(0,0)[r]{\strut{}$ 10^{-2} $}}%
      \put(300,4150){\makebox(0,0)[r]{\strut{}$ 10^{-1} $}}%
      \put(300,5276){\makebox(0,0)[r]{\strut{}$ 10^{0} $}}%
      \put(1331,2804){\makebox(0,0){\strut{}}}%
      \put(4319,2804){\makebox(0,0){\strut{}}}%
      \colorrgb{0.47,0.47,0.47}%%
      \put(869,3222){\makebox(0,0){\strut{}$ M_A^2 $}}%
      \put(2354,3152){\makebox(0,0){\strut{}$ M_A^3 $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8471,4319){\rotatebox{-270}{\makebox(0,0){\strut{}$ D_{\perp} / \left( \frac{1}{3} \ell v_{\rm rms} \right) $, $ \langle v_{\rm 2D,sol} \rangle / v_{\rm rms} $}}}%
      \put(6263,5395){\makebox(0,0){\strut{}$ M_S = 1 $}}%
      \csname LTb\endcsname%%
      \put(7484,3417){\makebox(0,0)[r]{\strut{}$ D_{\rm yz} $}}%
      \csname LTb\endcsname%%
      \put(7484,3197){\makebox(0,0)[r]{\strut{}$ \langle v_{\rm 2D,sol} \rangle $}}%
      \csname LTb\endcsname%%
      \put(4188,3024){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,4150){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,5276){\makebox(0,0)[r]{\strut{}}}%
      \put(5219,2804){\makebox(0,0){\strut{}}}%
      \put(8207,2804){\makebox(0,0){\strut{}}}%
      \colorrgb{0.47,0.47,0.47}%%
      \put(4757,3222){\makebox(0,0){\strut{}$ M_A^2 $}}%
      \put(6242,3152){\makebox(0,0){\strut{}$ M_A^3 $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-316,1727){\rotatebox{-270}{\makebox(0,0){\strut{}$ D_{\perp} / \left( \frac{1}{3} \ell v_{\rm rms} \right) $}}}%
      \put(2375,-8){\makebox(0,0){\strut{}$ v_{\rm rms} / \langle v_{\rm A} \rangle $}}%
      \put(2375,2803){\makebox(0,0){\strut{}$ M_S = 3 $}}%
      \csname LTb\endcsname%%
      \put(3596,1045){\makebox(0,0)[r]{\strut{}$ D_{\rm yz} $}}%
      \csname LTb\endcsname%%
      \put(3596,825){\makebox(0,0)[r]{\strut{}$ D_{\rm corr} $}}%
      \csname LTb\endcsname%%
      \put(3596,605){\makebox(0,0)[r]{\strut{}$ D_{\rm corr-fit} $}}%
      \csname LTb\endcsname%%
      \put(300,432){\makebox(0,0)[r]{\strut{}$ 10^{-2} $}}%
      \put(300,1558){\makebox(0,0)[r]{\strut{}$ 10^{-1} $}}%
      \put(300,2684){\makebox(0,0)[r]{\strut{}$ 10^{0} $}}%
      \put(1331,212){\makebox(0,0){\strut{}$ 10^{-1} $}}%
      \put(4319,212){\makebox(0,0){\strut{}$ 10^{0} $}}%
      \colorrgb{0.47,0.47,0.47}%%
      \put(869,630){\makebox(0,0){\strut{}$ M_A^2 $}}%
      \put(2354,560){\makebox(0,0){\strut{}$ M_A^3 $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8471,1727){\rotatebox{-270}{\makebox(0,0){\strut{}$ D_{\perp} / \left( \frac{1}{3} \ell v_{\rm rms} \right) $, $ \langle v_{\rm 2D,sol} \rangle / v_{\rm rms} $}}}%
      \put(6263,-8){\makebox(0,0){\strut{}$ v_{\rm rms} / \langle v_{\rm A} \rangle $}}%
      \put(6263,2803){\makebox(0,0){\strut{}$ M_S = 3 $}}%
      \csname LTb\endcsname%%
      \put(7484,825){\makebox(0,0)[r]{\strut{}$ D_{\rm yz} $}}%
      \csname LTb\endcsname%%
      \put(7484,605){\makebox(0,0)[r]{\strut{}$ \langle v_{\rm 2D,sol} \rangle $}}%
      \csname LTb\endcsname%%
      \put(4188,432){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,1558){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,2684){\makebox(0,0)[r]{\strut{}}}%
      \put(5219,212){\makebox(0,0){\strut{}$ 10^{-1} $}}%
      \put(8207,212){\makebox(0,0){\strut{}$ 10^{0} $}}%
      \colorrgb{0.47,0.47,0.47}%%
      \put(4757,630){\makebox(0,0){\strut{}$ M_A^2 $}}%
      \put(6242,560){\makebox(0,0){\strut{}$ M_A^3 $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiplot_ma_eta_comp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiplot_ma_eta_incomp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-316,1741){\rotatebox{-270}{\makebox(0,0){\strut{}$ D_{\perp} / \left( \frac{1}{3} \ell v_{\rm rms} \right) $}}}%
      \put(2375,35){\makebox(0,0){\strut{}$ v_{\rm rms} / \langle v_{\rm A} \rangle $}}%
      \put(2375,2788){\makebox(0,0){\strut{}Incompressible}}%
      \csname LTb\endcsname%%
      \put(3596,1088){\makebox(0,0)[r]{\strut{}$ D_{\rm yz} $}}%
      \csname LTb\endcsname%%
      \put(3596,868){\makebox(0,0)[r]{\strut{}$ D_{\rm corr} $}}%
      \csname LTb\endcsname%%
      \put(3596,648){\makebox(0,0)[r]{\strut{}$ D_{\rm corr-fit} $}}%
      \csname LTb\endcsname%%
      \put(300,475){\makebox(0,0)[r]{\strut{}$ 10^{-3} $}}%
      \put(300,1319){\makebox(0,0)[r]{\strut{}$ 10^{-2} $}}%
      \put(300,2164){\makebox(0,0)[r]{\strut{}$ 10^{-1} $}}%
      \put(300,3008){\makebox(0,0)[r]{\strut{}$ 10^{0} $}}%
      \put(1331,255){\makebox(0,0){\strut{}$ 10^{-1} $}}%
      \put(4319,255){\makebox(0,0){\strut{}$ 10^{0} $}}%
      \colorrgb{0.47,0.47,0.47}%%
      \put(669,1468){\makebox(0,0){\strut{}$ M_A^2 $}}%
      \put(1455,598){\makebox(0,0){\strut{}$ M_A^3 $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8471,1741){\rotatebox{-270}{\makebox(0,0){\strut{}$ D_{\perp} / \left( \frac{1}{3} \ell v_{\rm rms} \right) $, $ \langle v_{\rm 2D,sol} \rangle / v_{\rm rms} $}}}%
      \put(6263,35){\makebox(0,0){\strut{}$ v_{\rm rms} / \langle v_{\rm A} \rangle $}}%
      \put(6263,2788){\makebox(0,0){\strut{}Incompressible}}%
      \csname LTb\endcsname%%
      \put(7484,868){\makebox(0,0)[r]{\strut{}$ D_{\rm yz} $}}%
      \csname LTb\endcsname%%
      \put(7484,648){\makebox(0,0)[r]{\strut{}$ \langle v_{\rm 2D,sol} \rangle $}}%
      \csname LTb\endcsname%%
      \put(4188,475){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,1319){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,2164){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,3008){\makebox(0,0)[r]{\strut{}}}%
      \put(5219,255){\makebox(0,0){\strut{}$ 10^{-1} $}}%
      \put(8207,255){\makebox(0,0){\strut{}$ 10^{0} $}}%
      \colorrgb{0.47,0.47,0.47}%%
      \put(4557,1468){\makebox(0,0){\strut{}$ M_A^2 $}}%
      \put(5343,598){\makebox(0,0){\strut{}$ M_A^3 $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiplot_ma_eta_incomp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiplot_ma_eta_ms.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-316,1741){\rotatebox{-270}{\makebox(0,0){\strut{}$ D_{\perp} / \left( \frac{1}{3} \ell v_{\rm rms} \right) $}}}%
      \put(2375,35){\makebox(0,0){\strut{}$ v_{\rm rms} / \langle v_{\rm A} \rangle $}}%
      \put(2375,2788){\makebox(0,0){\strut{}res. $ 1024 \times 64^2 $}}%
      \csname LTb\endcsname%%
      \put(3596,1308){\makebox(0,0)[r]{\strut{}Incomp.}}%
      \csname LTb\endcsname%%
      \put(3596,1088){\makebox(0,0)[r]{\strut{}Ms = 0.1}}%
      \csname LTb\endcsname%%
      \put(3596,868){\makebox(0,0)[r]{\strut{}Ms = 1.0}}%
      \csname LTb\endcsname%%
      \put(3596,648){\makebox(0,0)[r]{\strut{}Ms = 3.0}}%
      \csname LTb\endcsname%%
      \put(300,475){\makebox(0,0)[r]{\strut{}$ 10^{-2} $}}%
      \put(300,1576){\makebox(0,0)[r]{\strut{}$ 10^{-1} $}}%
      \put(300,2677){\makebox(0,0)[r]{\strut{}$ 10^{0} $}}%
      \put(1331,255){\makebox(0,0){\strut{}$ 10^{-1} $}}%
      \put(4319,255){\makebox(0,0){\strut{}$ 10^{0} $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6263,35){\makebox(0,0){\strut{}$ v_{\rm rms} / \langle v_{\rm A} \rangle $}}%
      \put(6263,2788){\makebox(0,0){\strut{}res. $ 2048 \times 128^2 $}}%
      \csname LTb\endcsname%%
      \put(7484,1308){\makebox(0,0)[r]{\strut{}Incomp.}}%
      \csname LTb\endcsname%%
      \put(7484,1088){\makebox(0,0)[r]{\strut{}Ms = 0.1}}%
      \csname LTb\endcsname%%
      \put(7484,868){\makebox(0,0)[r]{\strut{}Ms = 1.0}}%
      \csname LTb\endcsname%%
      \put(7484,648){\makebox(0,0)[r]{\strut{}Ms = 3.0}}%
      \csname LTb\endcsname%%
      \put(4188,475){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,1576){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,2677){\makebox(0,0)[r]{\strut{}}}%
      \put(5219,255){\makebox(0,0){\strut{}$ 10^{-1} $}}%
      \put(8207,255){\makebox(0,0){\strut{}$ 10^{0} $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiplot_ma_eta_ms}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiplot_maps_ps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(590,1734){\rotatebox{-270}{\makebox(0,0){\strut{}$ k_{\parallel} L / 2 \pi $}}}%
      \put(2267,35){\makebox(0,0){\strut{}$ k_{\perp} L / 2 \pi $}}%
      \put(2267,3214){\makebox(0,0){\strut{}incomp\_ma0.5\_hi\_s}}%
      \csname LTb\endcsname%%
      \put(876,475){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(876,895){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(876,1315){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(876,1735){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(876,2154){\makebox(0,0)[r]{\strut{}$16$}}%
      \put(876,2574){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(876,2994){\makebox(0,0)[r]{\strut{}$24$}}%
      \put(1008,255){\makebox(0,0){\strut{}$0$}}%
      \put(1428,255){\makebox(0,0){\strut{}$4$}}%
      \put(1848,255){\makebox(0,0){\strut{}$8$}}%
      \put(2268,255){\makebox(0,0){\strut{}$12$}}%
      \put(2687,255){\makebox(0,0){\strut{}$16$}}%
      \put(3107,255){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4787,35){\makebox(0,0){\strut{}$ k_{\perp} L / 2 \pi $}}%
      \put(4787,3214){\makebox(0,0){\strut{}incomp\_ma0.25\_hi\_s}}%
      \csname LTb\endcsname%%
      \put(3396,475){\makebox(0,0)[r]{\strut{}}}%
      \put(3396,895){\makebox(0,0)[r]{\strut{}}}%
      \put(3396,1315){\makebox(0,0)[r]{\strut{}}}%
      \put(3396,1735){\makebox(0,0)[r]{\strut{}}}%
      \put(3396,2154){\makebox(0,0)[r]{\strut{}}}%
      \put(3396,2574){\makebox(0,0)[r]{\strut{}}}%
      \put(3396,2994){\makebox(0,0)[r]{\strut{}}}%
      \put(3528,255){\makebox(0,0){\strut{}$0$}}%
      \put(3948,255){\makebox(0,0){\strut{}$4$}}%
      \put(4368,255){\makebox(0,0){\strut{}$8$}}%
      \put(4788,255){\makebox(0,0){\strut{}$12$}}%
      \put(5207,255){\makebox(0,0){\strut{}$16$}}%
      \put(5627,255){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7307,35){\makebox(0,0){\strut{}$ k_{\perp} L / 2 \pi $}}%
      \put(7307,3214){\makebox(0,0){\strut{}ms3\_ma0.5\_hi\_pl}}%
      \csname LTb\endcsname%%
      \put(5916,475){\makebox(0,0)[r]{\strut{}}}%
      \put(5916,895){\makebox(0,0)[r]{\strut{}}}%
      \put(5916,1315){\makebox(0,0)[r]{\strut{}}}%
      \put(5916,1735){\makebox(0,0)[r]{\strut{}}}%
      \put(5916,2154){\makebox(0,0)[r]{\strut{}}}%
      \put(5916,2574){\makebox(0,0)[r]{\strut{}}}%
      \put(5916,2994){\makebox(0,0)[r]{\strut{}}}%
      \put(6048,255){\makebox(0,0){\strut{}$0$}}%
      \put(6468,255){\makebox(0,0){\strut{}$4$}}%
      \put(6888,255){\makebox(0,0){\strut{}$8$}}%
      \put(7308,255){\makebox(0,0){\strut{}$12$}}%
      \put(7727,255){\makebox(0,0){\strut{}$16$}}%
      \put(8147,255){\makebox(0,0){\strut{}$20$}}%
      \put(8567,255){\makebox(0,0){\strut{}$24$}}%
      \put(8887,475){\makebox(0,0)[l]{\strut{}$ 10^{-8} $}}%
      \put(8887,1314){\makebox(0,0)[l]{\strut{}$ 10^{-6} $}}%
      \put(8887,2154){\makebox(0,0)[l]{\strut{}$ 10^{-4} $}}%
      \put(8887,2994){\makebox(0,0)[l]{\strut{}$ 10^{-2} $}}%
      \put(9349,1734){\rotatebox{-270}{\makebox(0,0){\strut{}$ E_{\rm 2D} (k_{\parallel}, k_{\perp}) / E_{\rm turb} $}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiplot_maps_ps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiplot_maps_vel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4283,2050){\makebox(0,0){\strut{}incomp\_ma0.5\_hi\_s}}%
      \csname LTb\endcsname%%
      \put(9341,1295){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \put(9341,1428){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(9341,1562){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \put(9341,1696){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \put(9341,1830){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \put(9737,1562){\rotatebox{-270}{\makebox(0,0){\strut{}$|\mathbf{v}|/v_0$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4283,884){\makebox(0,0){\strut{}ms3\_ma0.5\_hi\_pl}}%
      \csname LTb\endcsname%%
      \put(9341,129){\makebox(0,0)[l]{\strut{}$0.0$}}%
      \put(9341,262){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(9341,396){\makebox(0,0)[l]{\strut{}$1.0$}}%
      \put(9341,530){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \put(9341,664){\makebox(0,0)[l]{\strut{}$2.0$}}%
      \put(9737,396){\rotatebox{-270}{\makebox(0,0){\strut{}$|\mathbf{v}|/v_0$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiplot_maps_vel}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiplot_ps2D_comp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-100,6911){\rotatebox{-270}{\makebox(0,0){\strut{}$ E_{\mathbf{u}^{\rm 2D}_{\rm sol}} (k_{\perp}) / E_{\rm turb} $}}}%
      \put(1823,7657){\makebox(0,0){\strut{}$ M_S = 0.1 $}}%
      \csname LTb\endcsname%%
      \put(1893,6542){\makebox(0,0)[r]{\strut{}$ M_A = 1 $}}%
      \csname LTb\endcsname%%
      \put(1893,6322){\makebox(0,0)[r]{\strut{}$ M_A = 0.5 $}}%
      \csname LTb\endcsname%%
      \put(1893,6102){\makebox(0,0)[r]{\strut{}$ M_A = 0.25 $}}%
      \csname LTb\endcsname%%
      \put(1893,5882){\makebox(0,0)[r]{\strut{}$ M_A = 0.12 $}}%
      \csname LTb\endcsname%%
      \put(516,5616){\makebox(0,0)[r]{\strut{}$ 10^{-10} $}}%
      \put(516,6134){\makebox(0,0)[r]{\strut{}$ 10^{-8} $}}%
      \put(516,6652){\makebox(0,0)[r]{\strut{}$ 10^{-6} $}}%
      \put(516,7171){\makebox(0,0)[r]{\strut{}$ 10^{-4} $}}%
      \put(516,7689){\makebox(0,0)[r]{\strut{}$ 10^{-2} $}}%
      \put(516,8207){\makebox(0,0)[r]{\strut{}$ 10^{0} $}}%
      \put(648,5396){\makebox(0,0){\strut{}}}%
      \put(2680,5396){\makebox(0,0){\strut{}}}%
      \colorrgb{0.47,0.47,0.47}%%
      \put(4008,7767){\makebox(0,0){\strut{}$ k_{\perp}^{-5/3} $}}%
      \put(4101,7216){\makebox(0,0){\strut{}$ k_{\perp}^{-2} $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-100,4319){\rotatebox{-270}{\makebox(0,0){\strut{}$ E_{\mathbf{u}^{\rm 2D}_{\rm sol}} (k_{\perp}) / E_{\rm turb} $}}}%
      \put(1823,5065){\makebox(0,0){\strut{}$ M_S = 1 $}}%
      \csname LTb\endcsname%%
      \put(516,3024){\makebox(0,0)[r]{\strut{}$ 10^{-10} $}}%
      \put(516,3542){\makebox(0,0)[r]{\strut{}$ 10^{-8} $}}%
      \put(516,4060){\makebox(0,0)[r]{\strut{}$ 10^{-6} $}}%
      \put(516,4579){\makebox(0,0)[r]{\strut{}$ 10^{-4} $}}%
      \put(516,5097){\makebox(0,0)[r]{\strut{}$ 10^{-2} $}}%
      \put(648,2804){\makebox(0,0){\strut{}}}%
      \put(2680,2804){\makebox(0,0){\strut{}}}%
      \colorrgb{0.47,0.47,0.47}%%
      \put(4008,5175){\makebox(0,0){\strut{}$ k_{\perp}^{-5/3} $}}%
      \put(4101,4624){\makebox(0,0){\strut{}$ k_{\perp}^{-2} $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-100,1727){\rotatebox{-270}{\makebox(0,0){\strut{}$ E_{\mathbf{u}^{\rm 2D}_{\rm sol}} (k_{\perp}) / E_{\rm turb} $}}}%
      \put(2483,-8){\makebox(0,0){\strut{}$ k_{\perp} L / 2 \pi $}}%
      \put(1823,2473){\makebox(0,0){\strut{}$ M_S = 3 $}}%
      \csname LTb\endcsname%%
      \put(516,432){\makebox(0,0)[r]{\strut{}$ 10^{-10} $}}%
      \put(516,950){\makebox(0,0)[r]{\strut{}$ 10^{-8} $}}%
      \put(516,1468){\makebox(0,0)[r]{\strut{}$ 10^{-6} $}}%
      \put(516,1987){\makebox(0,0)[r]{\strut{}$ 10^{-4} $}}%
      \put(516,2505){\makebox(0,0)[r]{\strut{}$ 10^{-2} $}}%
      \put(648,212){\makebox(0,0){\strut{}$ 10^{0} $}}%
      \put(2680,212){\makebox(0,0){\strut{}$ 10^{1} $}}%
      \colorrgb{0.47,0.47,0.47}%%
      \put(4008,2583){\makebox(0,0){\strut{}$ k_{\perp}^{-5/3} $}}%
      \put(4101,2032){\makebox(0,0){\strut{}$ k_{\perp}^{-2} $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiplot_ps2D_comp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiplot_ps_comp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-316,6911){\rotatebox{-270}{\makebox(0,0){\strut{}$ E_{\rm 1D} (k_{\perp}) / E_{\rm turb} $}}}%
      \put(2267,7987){\makebox(0,0){\strut{}$ M_S = 0.1 $}}%
      \csname LTb\endcsname%%
      \put(3380,8034){\makebox(0,0)[r]{\strut{}$ M_A = 1 $}}%
      \csname LTb\endcsname%%
      \put(3380,7814){\makebox(0,0)[r]{\strut{}$ M_A = 0.5 $}}%
      \csname LTb\endcsname%%
      \put(3380,7594){\makebox(0,0)[r]{\strut{}$ M_A = 0.25 $}}%
      \csname LTb\endcsname%%
      \put(3380,7374){\makebox(0,0)[r]{\strut{}$ M_A = 0.12 $}}%
      \csname LTb\endcsname%%
      \put(300,5616){\makebox(0,0)[r]{\strut{}$ 10^{-4} $}}%
      \put(300,6167){\makebox(0,0)[r]{\strut{}$ 10^{-3} $}}%
      \put(300,6719){\makebox(0,0)[r]{\strut{}$ 10^{-2} $}}%
      \put(300,7270){\makebox(0,0)[r]{\strut{}$ 10^{-1} $}}%
      \put(300,7822){\makebox(0,0)[r]{\strut{}$ 10^{0} $}}%
      \put(432,5396){\makebox(0,0){\strut{}}}%
      \put(2464,5396){\makebox(0,0){\strut{}}}%
      \colorrgb{0.47,0.47,0.47}%%
      \put(3792,6633){\makebox(0,0){\strut{}$ k_{\perp}^{-5/3} $}}%
      \put(3885,6221){\makebox(0,0){\strut{}$ k_{\perp}^{-2} $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-316,4319){\rotatebox{-270}{\makebox(0,0){\strut{}$ E_{\rm 1D} (k_{\perp}) / E_{\rm turb} $}}}%
      \put(2267,5395){\makebox(0,0){\strut{}$ M_S = 1 $}}%
      \csname LTb\endcsname%%
      \put(300,3024){\makebox(0,0)[r]{\strut{}$ 10^{-4} $}}%
      \put(300,3575){\makebox(0,0)[r]{\strut{}$ 10^{-3} $}}%
      \put(300,4127){\makebox(0,0)[r]{\strut{}$ 10^{-2} $}}%
      \put(300,4678){\makebox(0,0)[r]{\strut{}$ 10^{-1} $}}%
      \put(300,5230){\makebox(0,0)[r]{\strut{}$ 10^{0} $}}%
      \put(432,2804){\makebox(0,0){\strut{}}}%
      \put(2464,2804){\makebox(0,0){\strut{}}}%
      \colorrgb{0.47,0.47,0.47}%%
      \put(3792,4041){\makebox(0,0){\strut{}$ k_{\perp}^{-5/3} $}}%
      \put(3885,3629){\makebox(0,0){\strut{}$ k_{\perp}^{-2} $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-316,1727){\rotatebox{-270}{\makebox(0,0){\strut{}$ E_{\rm 1D} (k_{\perp}) / E_{\rm turb} $}}}%
      \put(2267,-8){\makebox(0,0){\strut{}$ k_{\perp} L / 2 \pi $}}%
      \put(2267,2803){\makebox(0,0){\strut{}$ M_S = 3 $}}%
      \csname LTb\endcsname%%
      \put(300,432){\makebox(0,0)[r]{\strut{}$ 10^{-4} $}}%
      \put(300,983){\makebox(0,0)[r]{\strut{}$ 10^{-3} $}}%
      \put(300,1535){\makebox(0,0)[r]{\strut{}$ 10^{-2} $}}%
      \put(300,2086){\makebox(0,0)[r]{\strut{}$ 10^{-1} $}}%
      \put(300,2638){\makebox(0,0)[r]{\strut{}$ 10^{0} $}}%
      \put(432,212){\makebox(0,0){\strut{}$ 10^{0} $}}%
      \put(2464,212){\makebox(0,0){\strut{}$ 10^{1} $}}%
      \colorrgb{0.47,0.47,0.47}%%
      \put(3792,1449){\makebox(0,0){\strut{}$ k_{\perp}^{-5/3} $}}%
      \put(3885,1037){\makebox(0,0){\strut{}$ k_{\perp}^{-2} $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiplot_ps_comp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiplot_ps_incomp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-100,6911){\rotatebox{-270}{\makebox(0,0){\strut{}$ E_{\rm 1D} (k_{\perp}) / E_{\rm turb} $}}}%
      \put(2483,8427){\makebox(0,0){\strut{}Incompressible}}%
      \csname LTb\endcsname%%
      \put(3596,8034){\makebox(0,0)[r]{\strut{}$ M_A = 1 $}}%
      \csname LTb\endcsname%%
      \put(3596,7814){\makebox(0,0)[r]{\strut{}$ M_A = 0.5 $}}%
      \csname LTb\endcsname%%
      \put(3596,7594){\makebox(0,0)[r]{\strut{}$ M_A = 0.25 $}}%
      \csname LTb\endcsname%%
      \put(3596,7374){\makebox(0,0)[r]{\strut{}$ M_A = 0.12 $}}%
      \csname LTb\endcsname%%
      \put(516,5616){\makebox(0,0)[r]{\strut{}$ 10^{-4} $}}%
      \put(516,6167){\makebox(0,0)[r]{\strut{}$ 10^{-3} $}}%
      \put(516,6719){\makebox(0,0)[r]{\strut{}$ 10^{-2} $}}%
      \put(516,7270){\makebox(0,0)[r]{\strut{}$ 10^{-1} $}}%
      \put(516,7822){\makebox(0,0)[r]{\strut{}$ 10^{0} $}}%
      \put(648,5396){\makebox(0,0){\strut{}}}%
      \put(2680,5396){\makebox(0,0){\strut{}}}%
      \colorrgb{0.47,0.47,0.47}%%
      \put(4008,6633){\makebox(0,0){\strut{}$ k_{\perp}^{-5/3} $}}%
      \put(4101,6221){\makebox(0,0){\strut{}$ k_{\perp}^{-2} $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(32,4319){\rotatebox{-270}{\makebox(0,0){\strut{}$ T_{\rm 1D} (k_{\perp}) / \left[ E_{\rm turb} / \left( \ell / v_{\rm rms} \right) \right] $}}}%
      \csname LTb\endcsname%%
      \put(516,3024){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(516,3348){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(516,3672){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(516,3996){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(516,4320){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(516,4643){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(516,4967){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(516,5291){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(648,2804){\makebox(0,0){\strut{}}}%
      \put(2680,2804){\makebox(0,0){\strut{}}}%
      \colorrgb{0.47,0.47,0.47}%%
      \put(4008,3371){\makebox(0,0){\strut{}$ k_{\perp}^{-5/3} $}}%
      \put(4101,3352){\makebox(0,0){\strut{}$ k_{\perp}^{-2} $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-100,1727){\rotatebox{-270}{\makebox(0,0){\strut{}$ E_{\mathbf{u}^{\rm 2D}_{\rm sol}} (k_{\perp}) / E_{\rm turb} $}}}%
      \put(2483,-8){\makebox(0,0){\strut{}$ k_{\perp} L / 2 \pi $}}%
      \csname LTb\endcsname%%
      \put(1893,1358){\makebox(0,0)[r]{\strut{}$ M_A = 1 $}}%
      \csname LTb\endcsname%%
      \put(1893,1138){\makebox(0,0)[r]{\strut{}$ M_A = 0.5 $}}%
      \csname LTb\endcsname%%
      \put(1893,918){\makebox(0,0)[r]{\strut{}$ M_A = 0.25 $}}%
      \csname LTb\endcsname%%
      \put(1893,698){\makebox(0,0)[r]{\strut{}$ M_A = 0.12 $}}%
      \csname LTb\endcsname%%
      \put(516,432){\makebox(0,0)[r]{\strut{}$ 10^{-10} $}}%
      \put(516,950){\makebox(0,0)[r]{\strut{}$ 10^{-8} $}}%
      \put(516,1468){\makebox(0,0)[r]{\strut{}$ 10^{-6} $}}%
      \put(516,1987){\makebox(0,0)[r]{\strut{}$ 10^{-4} $}}%
      \put(516,2505){\makebox(0,0)[r]{\strut{}$ 10^{-2} $}}%
      \put(648,212){\makebox(0,0){\strut{}$ 10^{0} $}}%
      \put(2680,212){\makebox(0,0){\strut{}$ 10^{1} $}}%
      \colorrgb{0.47,0.47,0.47}%%
      \put(4008,2583){\makebox(0,0){\strut{}$ k_{\perp}^{-5/3} $}}%
      \put(4101,2032){\makebox(0,0){\strut{}$ k_{\perp}^{-2} $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiplot_ps_incomp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiplot_time_corr_comp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-16,6911){\rotatebox{-270}{\makebox(0,0){\strut{}$ A(\tau) $ (code units)}}}%
      \put(1823,7877){\makebox(0,0){\strut{}ms0.1\_ma0.5\_hi\_pl}}%
      \csname LTb\endcsname%%
      \put(3380,8034){\makebox(0,0)[r]{\strut{}auto-correlation}}%
      \csname LTb\endcsname%%
      \put(3380,7814){\makebox(0,0)[r]{\strut{}fit gauss}}%
      \csname LTb\endcsname%%
      \put(3380,7594){\makebox(0,0)[r]{\strut{}fit exp}}%
      \csname LTb\endcsname%%
      \put(732,5616){\makebox(0,0)[r]{\strut{}$-0.0020$}}%
      \put(732,6048){\makebox(0,0)[r]{\strut{}$-0.0010$}}%
      \put(732,6480){\makebox(0,0)[r]{\strut{}$0.0000$}}%
      \put(732,6912){\makebox(0,0)[r]{\strut{}$0.0010$}}%
      \put(732,7343){\makebox(0,0)[r]{\strut{}$0.0020$}}%
      \put(732,7775){\makebox(0,0)[r]{\strut{}$0.0030$}}%
      \put(732,8207){\makebox(0,0)[r]{\strut{}$0.0040$}}%
      \put(864,5396){\makebox(0,0){\strut{}}}%
      \put(1512,5396){\makebox(0,0){\strut{}}}%
      \put(2160,5396){\makebox(0,0){\strut{}}}%
      \put(2807,5396){\makebox(0,0){\strut{}}}%
      \put(3455,5396){\makebox(0,0){\strut{}}}%
      \put(4103,5396){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-16,4319){\rotatebox{-270}{\makebox(0,0){\strut{}$ A(\tau) $ (code units)}}}%
      \put(1823,5285){\makebox(0,0){\strut{}ms1\_ma0.5\_hi\_pl}}%
      \csname LTb\endcsname%%
      \put(732,3024){\makebox(0,0)[r]{\strut{}$-0.0010$}}%
      \put(732,3394){\makebox(0,0)[r]{\strut{}$-0.0005$}}%
      \put(732,3764){\makebox(0,0)[r]{\strut{}$0.0000$}}%
      \put(732,4134){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \put(732,4505){\makebox(0,0)[r]{\strut{}$0.0010$}}%
      \put(732,4875){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \put(732,5245){\makebox(0,0)[r]{\strut{}$0.0020$}}%
      \put(864,2804){\makebox(0,0){\strut{}}}%
      \put(1512,2804){\makebox(0,0){\strut{}}}%
      \put(2160,2804){\makebox(0,0){\strut{}}}%
      \put(2807,2804){\makebox(0,0){\strut{}}}%
      \put(3455,2804){\makebox(0,0){\strut{}}}%
      \put(4103,2804){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-16,1727){\rotatebox{-270}{\makebox(0,0){\strut{}$ A(\tau) $ (code units)}}}%
      \put(2483,-8){\makebox(0,0){\strut{}$\ \tau $ (code units)}}%
      \put(1823,2693){\makebox(0,0){\strut{}ms3\_ma0.5\_hi\_pl}}%
      \csname LTb\endcsname%%
      \put(732,432){\makebox(0,0)[r]{\strut{}$-0.0005$}}%
      \put(732,1008){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \put(732,1584){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \put(732,2159){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \put(732,2735){\makebox(0,0)[r]{\strut{}$0.0035$}}%
      \put(864,212){\makebox(0,0){\strut{}$0$}}%
      \put(1512,212){\makebox(0,0){\strut{}$10$}}%
      \put(2160,212){\makebox(0,0){\strut{}$20$}}%
      \put(2807,212){\makebox(0,0){\strut{}$30$}}%
      \put(3455,212){\makebox(0,0){\strut{}$40$}}%
      \put(4103,212){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiplot_time_corr_comp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiplot_time_corr_incomp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-16,1583){\rotatebox{-270}{\makebox(0,0){\strut{}$ A(\tau) $ (code units)}}}%
      \put(2483,-8){\makebox(0,0){\strut{}$\ \tau $ (code units)}}%
      \put(1823,2405){\makebox(0,0){\strut{}incomp\_ma0.5\_hi\_s}}%
      \csname LTb\endcsname%%
      \put(3380,2562){\makebox(0,0)[r]{\strut{}auto-correlation}}%
      \csname LTb\endcsname%%
      \put(3380,2342){\makebox(0,0)[r]{\strut{}fit gauss}}%
      \csname LTb\endcsname%%
      \put(3380,2122){\makebox(0,0)[r]{\strut{}fit exp}}%
      \csname LTb\endcsname%%
      \put(732,432){\makebox(0,0)[r]{\strut{}$-0.0015$}}%
      \put(732,688){\makebox(0,0)[r]{\strut{}$-0.0010$}}%
      \put(732,944){\makebox(0,0)[r]{\strut{}$-0.0005$}}%
      \put(732,1200){\makebox(0,0)[r]{\strut{}$0.0000$}}%
      \put(732,1456){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \put(732,1711){\makebox(0,0)[r]{\strut{}$0.0010$}}%
      \put(732,1967){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \put(732,2223){\makebox(0,0)[r]{\strut{}$0.0020$}}%
      \put(732,2479){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \put(732,2735){\makebox(0,0)[r]{\strut{}$0.0030$}}%
      \put(864,212){\makebox(0,0){\strut{}$0$}}%
      \put(1512,212){\makebox(0,0){\strut{}$10$}}%
      \put(2160,212){\makebox(0,0){\strut{}$20$}}%
      \put(2807,212){\makebox(0,0){\strut{}$30$}}%
      \put(3455,212){\makebox(0,0){\strut{}$40$}}%
      \put(4103,212){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiplot_time_corr_incomp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiplot_time_cum_comp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-16,6911){\rotatebox{-270}{\makebox(0,0){\strut{}$ A(\tau) $ cumulant (code units)}}}%
      \put(1823,7877){\makebox(0,0){\strut{}ms0.1\_ma0.5\_hi\_pl}}%
      \csname LTb\endcsname%%
      \put(3380,8034){\makebox(0,0)[r]{\strut{}cumulant}}%
      \csname LTb\endcsname%%
      \put(3380,7814){\makebox(0,0)[r]{\strut{}fit gauss}}%
      \csname LTb\endcsname%%
      \put(3380,7594){\makebox(0,0)[r]{\strut{}fit exp}}%
      \csname LTb\endcsname%%
      \put(732,5616){\makebox(0,0)[r]{\strut{}$-0.0010$}}%
      \put(732,5986){\makebox(0,0)[r]{\strut{}$0.0000$}}%
      \put(732,6356){\makebox(0,0)[r]{\strut{}$0.0010$}}%
      \put(732,6726){\makebox(0,0)[r]{\strut{}$0.0020$}}%
      \put(732,7097){\makebox(0,0)[r]{\strut{}$0.0030$}}%
      \put(732,7467){\makebox(0,0)[r]{\strut{}$0.0040$}}%
      \put(732,7837){\makebox(0,0)[r]{\strut{}$0.0050$}}%
      \put(732,8207){\makebox(0,0)[r]{\strut{}$0.0060$}}%
      \put(864,5396){\makebox(0,0){\strut{}}}%
      \put(1512,5396){\makebox(0,0){\strut{}}}%
      \put(2160,5396){\makebox(0,0){\strut{}}}%
      \put(2807,5396){\makebox(0,0){\strut{}}}%
      \put(3455,5396){\makebox(0,0){\strut{}}}%
      \put(4103,5396){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(116,4319){\rotatebox{-270}{\makebox(0,0){\strut{}$ A(\tau) $ cumulant (code units)}}}%
      \put(1823,5285){\makebox(0,0){\strut{}ms1\_ma0.5\_hi\_pl}}%
      \csname LTb\endcsname%%
      \put(732,3024){\makebox(0,0)[r]{\strut{}$0.0000$}}%
      \put(732,3394){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \put(732,3764){\makebox(0,0)[r]{\strut{}$0.0010$}}%
      \put(732,4134){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \put(732,4505){\makebox(0,0)[r]{\strut{}$0.0020$}}%
      \put(732,4875){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \put(732,5245){\makebox(0,0)[r]{\strut{}$0.0030$}}%
      \put(864,2804){\makebox(0,0){\strut{}}}%
      \put(1512,2804){\makebox(0,0){\strut{}}}%
      \put(2160,2804){\makebox(0,0){\strut{}}}%
      \put(2807,2804){\makebox(0,0){\strut{}}}%
      \put(3455,2804){\makebox(0,0){\strut{}}}%
      \put(4103,2804){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(116,1727){\rotatebox{-270}{\makebox(0,0){\strut{}$ A(\tau) $ cumulant (code units)}}}%
      \put(2483,-8){\makebox(0,0){\strut{}$\ \tau $ (code units)}}%
      \put(1823,2693){\makebox(0,0){\strut{}ms3\_ma0.5\_hi\_pl}}%
      \csname LTb\endcsname%%
      \put(732,432){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \put(732,903){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \put(732,1374){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \put(732,1845){\makebox(0,0)[r]{\strut{}$0.0035$}}%
      \put(732,2316){\makebox(0,0)[r]{\strut{}$0.0045$}}%
      \put(732,2787){\makebox(0,0)[r]{\strut{}$0.0055$}}%
      \put(864,212){\makebox(0,0){\strut{}$0$}}%
      \put(1512,212){\makebox(0,0){\strut{}$10$}}%
      \put(2160,212){\makebox(0,0){\strut{}$20$}}%
      \put(2807,212){\makebox(0,0){\strut{}$30$}}%
      \put(3455,212){\makebox(0,0){\strut{}$40$}}%
      \put(4103,212){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiplot_time_cum_comp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiplot_time_cum_incomp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-16,1583){\rotatebox{-270}{\makebox(0,0){\strut{}$ A(\tau) $ cumulant (code units)}}}%
      \put(2483,-8){\makebox(0,0){\strut{}$\ \tau $ (code units)}}%
      \put(1955,2405){\makebox(0,0){\strut{}incomp\_ma0.5\_hi\_s}}%
      \csname LTb\endcsname%%
      \put(3380,2562){\makebox(0,0)[r]{\strut{}cumulant}}%
      \csname LTb\endcsname%%
      \put(3380,2342){\makebox(0,0)[r]{\strut{}fit gauss}}%
      \csname LTb\endcsname%%
      \put(3380,2122){\makebox(0,0)[r]{\strut{}fit exp}}%
      \csname LTb\endcsname%%
      \put(732,432){\makebox(0,0)[r]{\strut{}$-0.0010$}}%
      \put(732,761){\makebox(0,0)[r]{\strut{}$0.0000$}}%
      \put(732,1090){\makebox(0,0)[r]{\strut{}$0.0010$}}%
      \put(732,1419){\makebox(0,0)[r]{\strut{}$0.0020$}}%
      \put(732,1748){\makebox(0,0)[r]{\strut{}$0.0030$}}%
      \put(732,2077){\makebox(0,0)[r]{\strut{}$0.0040$}}%
      \put(732,2406){\makebox(0,0)[r]{\strut{}$0.0050$}}%
      \put(732,2735){\makebox(0,0)[r]{\strut{}$0.0060$}}%
      \put(864,212){\makebox(0,0){\strut{}$0$}}%
      \put(1512,212){\makebox(0,0){\strut{}$10$}}%
      \put(2160,212){\makebox(0,0){\strut{}$20$}}%
      \put(2807,212){\makebox(0,0){\strut{}$30$}}%
      \put(3455,212){\makebox(0,0){\strut{}$40$}}%
      \put(4103,212){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiplot_time_cum_incomp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiplot_ts_comp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(164,6911){\rotatebox{-270}{\makebox(0,0){\strut{}$ T_{\rm 1D} (k_{\perp}) / \left[ E_{\rm turb} / \left( \ell / v_{\rm rms} \right) \right] $}}}%
      \put(2483,7987){\makebox(0,0){\strut{}$ M_S = 0.1 $}}%
      \csname LTb\endcsname%%
      \put(3596,8034){\makebox(0,0)[r]{\strut{}$ M_A = 1 $}}%
      \csname LTb\endcsname%%
      \put(3596,7814){\makebox(0,0)[r]{\strut{}$ M_A = 0.5 $}}%
      \csname LTb\endcsname%%
      \put(3596,7594){\makebox(0,0)[r]{\strut{}$ M_A = 0.25 $}}%
      \csname LTb\endcsname%%
      \put(3596,7374){\makebox(0,0)[r]{\strut{}$ M_A = 0.12 $}}%
      \csname LTb\endcsname%%
      \put(516,5815){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(516,6214){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(516,6613){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(516,7011){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(516,7410){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(516,7808){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(516,8207){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(648,5396){\makebox(0,0){\strut{}}}%
      \put(2680,5396){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(164,4319){\rotatebox{-270}{\makebox(0,0){\strut{}$ T_{\rm 1D} (k_{\perp}) / \left[ E_{\rm turb} / \left( \ell / v_{\rm rms} \right) \right] $}}}%
      \put(2483,5395){\makebox(0,0){\strut{}$ M_S = 1 $}}%
      \csname LTb\endcsname%%
      \put(516,3197){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(516,3542){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(516,3888){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(516,4233){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(516,4579){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(516,4924){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(516,5270){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(516,5615){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(648,2804){\makebox(0,0){\strut{}}}%
      \put(2680,2804){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(164,1727){\rotatebox{-270}{\makebox(0,0){\strut{}$ T_{\rm 1D} (k_{\perp}) / \left[ E_{\rm turb} / \left( \ell / v_{\rm rms} \right) \right] $}}}%
      \put(2483,-8){\makebox(0,0){\strut{}$ k_{\perp} L / 2 \pi $}}%
      \put(2483,2803){\makebox(0,0){\strut{}$ M_S = 3 $}}%
      \csname LTb\endcsname%%
      \put(516,584){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(516,889){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(516,1194){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(516,1499){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(516,1804){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(516,2109){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(516,2413){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(516,2718){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(516,3023){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(648,212){\makebox(0,0){\strut{}$ 10^{0} $}}%
      \put(2680,212){\makebox(0,0){\strut{}$ 10^{1} $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiplot_ts_comp}}%
    \gplfronttext
  \end{picture}%
\endgroup

